BEhavioral Leakage and IntEr-cycle Variability Emulator model for ReRAMs (BELIEVER)

Emerging electronic devices are promising to drive the performance of computer systems to new heights, against the notable saturation in traditional transistor-based architectures. Among them, resistive RAM -- or ReRAM -- has attracted a lot of attention among scientists since its practical realization was reported in 2008 and numerous devices, circuits and systems, and also models have been described in the literature. However, behavioral models fail to reproduce device parameter variations and the drift of device state in the absence of a stimulus. This shortcoming substantially reduces the practical relevance of systems and circuits designed with existing models. The work at hand deals with the development of a behavioral model that integrates device parameter variation and state drift based on data collected from our measurements of real devices. As we show in this paper, BELIEVER model enables engineers to conduct more reliable and meaningful design and simulations of circuits and systems that use ReRAMs.

==> figures/img/src/FELIX_circ.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[utf8]{inputenc}
%\usepackage[europeanresistors]{circuitikz}

%\usetikzlibrary{positioning}
%\newcommand*{\equal}{=}
\def\xlen{4mm}

%\begin{document}

\begin{circuitikz}[scale=.68,transform shape]
    % memristors
	%\draw (0,2) to [Mr,l_=out] (0,0) node[rground]{}
	%(0,2) to[short,*-](-1,2) to[Mr,l^=$in_\mathrm{1}$] (-1,4) to[short,-*] (0,4)
	%(0,2) to[short,*-](1,2) to[Mr,l^=$in_\mathrm{2}$] (1,4) to[short,-*] (0,4)
	%(0,4) to[short,-o] (0,5)node[above]{\large $V_0$};
	
	%\draw (0,0) node[above]{\large $V_0$} to[short,o-] (0,0) to [Mr,l_=out] (0,-2)
	\draw (0,-2) to [Mr,l_=$out$] (0,0)
	(0,0) to[short,-o] (0,0.5) node[above]{\large $V_0$}
	(0,-2) to[short,*-](-1,-2) to[Mr,l^=$in_\mathrm{1}$] (-1,-4) to[short,-*] (0,-4)
	(0,-2) to[short,*-](1,-2) to[Mr,l^=$in_\mathrm{2}$] (1,-4) to[short,-*] (0,-4)
	(0,-4) to[short,-] (0,-4.5)node[rground]{};
\end{circuitikz}

%\end{document}

==> figures/img/src/IMPLY_circ.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[utf8]{inputenc}
%\usepackage[europeanresistors]{circuitikz}

%\usetikzlibrary{positioning}
%\newcommand*{\equal}{=}
%\def\xlen{4mm}

%\begin{document}
\tikzset{varr/.style={-stealth}}
\begin{circuitikz}[scale=.68,transform shape]
					% wires and RG
					%\draw (0,-1.5) to[short] (0,-1)
					%(3,-1.5) to[short] (3,-1) 
					%(3,-3.5) -- (1,-3.5) to[R,l_=$R_\mathrm{G}$,font=\Large] (1,-5) node[rground]{};
					
					\draw(0,-3.5) to[short,-*] (1.5,-3.5)
					     (3,-3.5) to[short] (1.5,-3.5)
					     (1.5,-3.5) to[short] (1.5,-4)
					     (1.5,-4) to[R,l_=$R_\mathrm{G}$,font=\Large] (1.5,-5.5) node[rground]{};
					%  memristors
					\draw(0,-3.5) to[Mr,-o,l^=$P$,font=\Large] (0,-1) node[above]{$V_\mathrm{cond}$}
					(3,-3.5) to[Mr,-o,l^=$Q$,font=\Large](3,-1) node[above]{$V_\mathrm{set}$};	
				\end{circuitikz}

%\end{document}

==> figures/img/src/MAGIC_circ.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[utf8]{inputenc}
%\usepackage[europeanresistors]{circuitikz}

%\usetikzlibrary{positioning}
%\newcommand*{\equal}{=}
\def\xlen{4mm}

%\begin{document}

\begin{circuitikz}[scale=.68,transform shape]
    % memristors
	\draw (0,2) to [Mr,l_=$out$] (0,0) node[rground]{}
	(0,2) to[short,*-](-1,2) to[Mr,l^=$in_\mathrm{1}$] (-1,4) to[short,-*] (0,4)
	(0,2) to[short,*-](1,2) to[Mr,l^=$in_\mathrm{2}$] (1,4) to[short,-*] (0,4)
	(0,4) to[short,-o] (0,5)node[above]{\large $V_0$};
\end{circuitikz}

%\end{document}

==> figures/img/src/ReRAMsymbol.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[utf8]{inputenc}
%\usepackage[europeanresistors]{circuitikz}

%\usetikzlibrary{positioning}

\def\xlen{4mm}

%\begin{document}
    \begin{circuitikz}
        \draw (5,1) node(right1){} to[memristor, l_=$M$, o-o]+(-4,0) node(left1){};
        \draw (1.7,1) to[short,i=$i$] (1.8,1);
        
        \node at (3,2.2) {$v$};
       \draw[-latex,line width=0.3pt] (1,2) -- +(4,0);
    \end{circuitikz}
%\end{document}

==> figures/img/src/TMSL_circ.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[utf8]{inputenc}
%\usepackage[europeanresistors]{circuitikz}

%\usetikzlibrary{positioning}
%\newcommand*{\equal}{=}
\def\xlen{4mm}

%\begin{document}

\begin{circuitikz}[scale=.68,transform shape]
    % memristors
	%\draw (0,2) to [Mr,l_=$out$] (0,0) node[rground]{}
	%(0,2) to[short,*-](-1,2) to[Mr,l^=$in_\mathrm{1}$] (-1,4) to[short,-*] (0,4)
	%(0,2) to[short,*-](1,2) to[Mr,l^=$in_\mathrm{2}$] (1,4) to[short,-*] (0,4)
	%(0,4) to[short,-o] (0,5)node[above]{\large $V_0$};
	
	\draw (0,0)node[below]{\large $V_\mathrm{cond}$} to[short,o-](0,1) to [Mr,l_=$in_\mathrm{1}$] (0,3)
	(0,1) to[short,*-](2,1) to[Mr,l_=$in_\mathrm{2}$] (2,3)
	(0,3) to[short,-*](2,3) to[short,-*](4,3)
	(4,1) node[rground]{} to[Mr,l_=$out$] (4,3)
	(4,3) to[short,-](5,3) to[R,l_=$R_\mathrm{G}$] (7,3) 
	(7,3) to[short,-o](7.5,3) node[above]{\large $V_\mathrm{set}$};
\end{circuitikz}

%\end{document}

==> figures/img/src/mem_pie_chart_2.tex <==

\begin{tikzpicture}
  \foreach \percent/\name/\color in {
    88/Other Works/light blue,
  } {
    \ifx\percent\empty\else                 % If \percent is empty, do nothing
    \global\advance\ind by 1              % Advance list index
    % Draw angle and set labels
    \draw[fill={\color!100},draw={\color}] (0,0) -- (\angle:\radius) arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
    \node[anchor=base west] at (\radius+0.25,0.5-.5*\ind) {\squaretwo{\color} \name}; % Legend
    %\node[pin=\angle+0.5*\percent*3.6:\percent\%] at (\angle+0.5*\percent*3.6:\radius) {}; % Labels
    \node[rectangle]() at (\angle+0.5*\percent*3.6:0.5*\radius) {\percent\%}; % Labels
    \pgfmathparse{\angle+\percent*3.6}    % Advance angle
    \xdef\angle{\pgfmathresult}           %   and store in \angle
    \fi
  };
  \foreach \percent/\name/\color in {
    12/Circuit{\slash}System Implementation/light red,
  } {
    \ifx\percent\empty\else                 % If \percent is empty, do nothing
    \global\advance\ind by 1              % Advance list index
    % Draw angle and set labels
    \draw[fill={\color!100},draw={\color}] (0,0) -- (\angle:\radius) arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
    \node[anchor=base west] at (\radius+0.25,0.5-.5*\ind) {\squaretwo{\color} \name}; % Legend
    %\node[pin=\angle+0.5*\percent*3.6:\percent\%] at (\angle+0.5*\percent*3.6:\radius) {}; % Labels
    \node[rectangle]() at (\angle-0.1*\percent*3.6:2*\radius) {\percent\%}; % Labels
    \pgfmathparse{\angle+\percent*3.6}    % Advance angle
    \xdef\angle{\pgfmathresult}           %   and store in \angle
    \fi
  };
  \draw (.8,2.1) -- (1.05,2.7) -- +(1.15,0);
  %\draw (1.05,2.65) ;
\end{tikzpicture}

